The Inefficiency of Genetic Programming for Symbolic Regression

We analyse the search behaviour of genetic programming for symbolic regression in practically relevant but limited settings, allowing exhaustive enumeration of all solutions. This enables us to quantify the success probability of finding the best possible expressions, and to compare the search efficiency of genetic programming to random search in the space of semantically unique expressions. This analysis is made possible by improved algorithms for equality saturation, which we use to improve the Exhaustive Symbolic Regression algorithm; this produces the set of semantically unique expression structures, orders of magnitude smaller than the full symbolic regression search space. We compare the efficiency of random search in the set of unique expressions and genetic programming. For our experiments we use two real-world datasets where symbolic regression has been used to produce well-fitting univariate expressions: the Nikuradse dataset of flow in rough pipes and the Radial Acceleration Relation of galaxy dynamics. The results show that genetic programming in such limited settings explores only a small fraction of all unique expressions, and evaluates expressions repeatedly that are congruent to already visited expressions.

==> fig/nikuradse2_mixed_len_ecdf.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\footnotesize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(6780.00,2800.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(566,560){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(566,742){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(566,924){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(566,1106){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \csname LTb\endcsname%%
      \put(566,1288){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(566,1470){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(566,1651){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(566,1833){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \csname LTb\endcsname%%
      \put(566,2015){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(566,2197){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \csname LTb\endcsname%%
      \put(566,2379){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(678,356){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(1592,356){\makebox(0,0){\strut{}$10000$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(44,1469){\rotatebox{-270}{\makebox(0,0){\strut{}Success probability}}}%
      \csname LTb\endcsname%%
      \put(1660,50){\makebox(0,0){\strut{}Visited expressions}}%
      \csname LTb\endcsname%%
      \put(1660,2685){\makebox(0,0){\strut{}Nikurase len $\leq 12$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(2779,356){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(3693,356){\makebox(0,0){\strut{}$10000$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3762,50){\makebox(0,0){\strut{}Visited expressions}}%
      \csname LTb\endcsname%%
      \put(3762,2685){\makebox(0,0){\strut{}Nikurase simplified len $\leq 12$}}%
      \csname LTb\endcsname%%
      \put(4794,2297){\makebox(0,0)[l]{\strut{}GP (20), 0.002}}%
      \csname LTb\endcsname%%
      \put(4794,2134){\makebox(0,0)[l]{\strut{}GP (20), 0.0015}}%
      \csname LTb\endcsname%%
      \put(4794,1971){\makebox(0,0)[l]{\strut{}RS, 0.002}}%
      \csname LTb\endcsname%%
      \put(4794,1808){\makebox(0,0)[l]{\strut{}RS, 0.0015}}%
      \csname LTb\endcsname%%
      \put(4794,1645){\makebox(0,0)[l]{\strut{}Ope. (20), 0.002}}%
      \csname LTb\endcsname%%
      \put(4794,1482){\makebox(0,0)[l]{\strut{}Ope. (20), 0.0015}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig/pdf/nikuradse2_mixed_len_ecdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig/nikuradse_2_distr.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\footnotesize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(3380.00,2240.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(820,652){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(820,929){\makebox(0,0)[r]{\strut{}$0.02$}}%
      \csname LTb\endcsname%%
      \put(820,1205){\makebox(0,0)[r]{\strut{}$0.04$}}%
      \csname LTb\endcsname%%
      \put(820,1482){\makebox(0,0)[r]{\strut{}$0.06$}}%
      \csname LTb\endcsname%%
      \put(820,1758){\makebox(0,0)[r]{\strut{}$0.08$}}%
      \csname LTb\endcsname%%
      \put(820,2035){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(944,448){\makebox(0,0){\strut{}1e-06}}%
      \csname LTb\endcsname%%
      \put(1644,448){\makebox(0,0){\strut{}0.0001}}%
      \csname LTb\endcsname%%
      \put(2343,448){\makebox(0,0){\strut{}0.01}}%
      \csname LTb\endcsname%%
      \put(3043,448){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%%
      \put(3009,1620){\makebox(0,0)[r]{\strut{}$p_1$}}%
      \csname LTb\endcsname%%
      \put(3009,1012){\makebox(0,0)[r]{\strut{}$p_1^{x p_2^x}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(186,1343){\rotatebox{-270}{\makebox(0,0){\strut{}MSE}}}%
      \csname LTb\endcsname%%
      \put(1987,142){\makebox(0,0){\strut{}Fraction of expressions}}%
      \csname LTb\endcsname%%
      \put(1716,1852){\makebox(0,0)[r]{\strut{}len=10}}%
      \csname LTb\endcsname%%
      \put(1716,1648){\makebox(0,0)[r]{\strut{}len=12}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig/pdf/nikuradse_2_distr}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig/nikuradse_2_distr_zoom.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\footnotesize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(3380.00,2240.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(728,652){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(728,929){\makebox(0,0)[r]{\strut{}$0.002$}}%
      \csname LTb\endcsname%%
      \put(728,1205){\makebox(0,0)[r]{\strut{}$0.004$}}%
      \csname LTb\endcsname%%
      \put(728,1482){\makebox(0,0)[r]{\strut{}$0.006$}}%
      \csname LTb\endcsname%%
      \put(728,1758){\makebox(0,0)[r]{\strut{}$0.008$}}%
      \csname LTb\endcsname%%
      \put(728,2035){\makebox(0,0)[r]{\strut{}$0.01$}}%
      \csname LTb\endcsname%%
      \put(840,448){\makebox(0,0){\strut{}1e-06}}%
      \csname LTb\endcsname%%
      \put(1942,448){\makebox(0,0){\strut{}0.0001}}%
      \csname LTb\endcsname%%
      \put(3043,448){\makebox(0,0){\strut{}0.01}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1941,142){\makebox(0,0){\strut{}Fraction of expressions}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig/pdf/nikuradse_2_distr_zoom}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig/nikuradse_2_run1_operon_uniq.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\footnotesize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(6780.00,3940.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(380,3102){\rotatebox{-270}{\makebox(0,0){\strut{}Fraction of expr.}}}%
      \csname LTb\endcsname%%
      \put(1660,2455){\makebox(0,0){\strut{}Generations}}%
      \csname LTb\endcsname%%
      \put(1660,3851){\makebox(0,0){\strut{}Len=10, Pop=100}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3694,2455){\makebox(0,0){\strut{}Generations}}%
      \csname LTb\endcsname%%
      \put(3694,3851){\makebox(0,0){\strut{}Len=12, Pop=100}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5728,2455){\makebox(0,0){\strut{}Generations}}%
      \csname LTb\endcsname%%
      \put(5728,3851){\makebox(0,0){\strut{}Len=20, Pop=500}}%
      \csname LTb\endcsname%%
      \put(2637,496){\makebox(0,0)[r]{\strut{}distinct expr}}%
      \csname LTb\endcsname%%
      \put(2637,292){\makebox(0,0)[r]{\strut{}distinct structures}}%
      \csname LTb\endcsname%%
      \put(5854,496){\makebox(0,0)[r]{\strut{}distinct structures (simplified)}}%
      \csname LTb\endcsname%%
      \put(5854,292){\makebox(0,0)[r]{\strut{}p1 evaluations}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(566,1182){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(566,1359){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(566,1536){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(566,1713){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(566,1890){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(566,2067){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(1071,978){\makebox(0,0){\strut{}$5000$}}%
      \csname LTb\endcsname%%
      \put(1857,978){\makebox(0,0){\strut{}$15000$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(44,1624){\rotatebox{-270}{\makebox(0,0){\strut{}Fraction of evals.}}}%
      \csname LTb\endcsname%%
      \put(1660,672){\makebox(0,0){\strut{}Evaluations}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3105,978){\makebox(0,0){\strut{}$5000$}}%
      \csname LTb\endcsname%%
      \put(3891,978){\makebox(0,0){\strut{}$15000$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3694,672){\makebox(0,0){\strut{}Evaluations}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4825,978){\makebox(0,0){\strut{}$5000$}}%
      \csname LTb\endcsname%%
      \put(5611,978){\makebox(0,0){\strut{}$55000$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5728,672){\makebox(0,0){\strut{}Evaluations}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig/pdf/nikuradse_2_run1_operon_uniq}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig/nikuradse_2_run1_uniq.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\footnotesize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(6780.00,3940.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(566,2659){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(566,2836){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(566,3013){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(566,3191){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(566,3368){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(566,3545){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(678,2455){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1074,2455){\makebox(0,0){\strut{}$50$}}%
      \csname LTb\endcsname%%
      \put(1470,2455){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(1867,2455){\makebox(0,0){\strut{}$150$}}%
      \csname LTb\endcsname%%
      \put(2263,2455){\makebox(0,0){\strut{}$200$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(44,3102){\rotatebox{-270}{\makebox(0,0){\strut{}Fraction of expr.}}}%
      \csname LTb\endcsname%%
      \put(1660,2149){\makebox(0,0){\strut{}Generations}}%
      \csname LTb\endcsname%%
      \put(1660,3851){\makebox(0,0){\strut{}Len=10, Pop=100}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(2712,2455){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(3108,2455){\makebox(0,0){\strut{}$50$}}%
      \csname LTb\endcsname%%
      \put(3504,2455){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(3901,2455){\makebox(0,0){\strut{}$150$}}%
      \csname LTb\endcsname%%
      \put(4297,2455){\makebox(0,0){\strut{}$200$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3694,2149){\makebox(0,0){\strut{}Generations}}%
      \csname LTb\endcsname%%
      \put(3694,3851){\makebox(0,0){\strut{}Len=12, Pop=100}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4746,2455){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(5142,2455){\makebox(0,0){\strut{}$50$}}%
      \csname LTb\endcsname%%
      \put(5538,2455){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(5935,2455){\makebox(0,0){\strut{}$150$}}%
      \csname LTb\endcsname%%
      \put(6331,2455){\makebox(0,0){\strut{}$200$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5728,2149){\makebox(0,0){\strut{}Generations}}%
      \csname LTb\endcsname%%
      \put(5728,3851){\makebox(0,0){\strut{}Len=20, Pop=500}}%
      \csname LTb\endcsname%%
      \put(2637,496){\makebox(0,0)[r]{\strut{}distinct expr}}%
      \csname LTb\endcsname%%
      \put(2637,292){\makebox(0,0)[r]{\strut{}distinct structures}}%
      \csname LTb\endcsname%%
      \put(5854,496){\makebox(0,0)[r]{\strut{}distinct structures (simplified)}}%
      \csname LTb\endcsname%%
      \put(5854,292){\makebox(0,0)[r]{\strut{}p1 evaluations}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(566,1182){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(566,1359){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(566,1536){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(566,1713){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(566,1890){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(566,2067){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(1071,978){\makebox(0,0){\strut{}$5000$}}%
      \csname LTb\endcsname%%
      \put(1857,978){\makebox(0,0){\strut{}$15000$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(44,1624){\rotatebox{-270}{\makebox(0,0){\strut{}Fraction of evals.}}}%
      \csname LTb\endcsname%%
      \put(1660,672){\makebox(0,0){\strut{}Evaluations}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3105,978){\makebox(0,0){\strut{}$5000$}}%
      \csname LTb\endcsname%%
      \put(3891,978){\makebox(0,0){\strut{}$15000$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3694,672){\makebox(0,0){\strut{}Evaluations}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4825,978){\makebox(0,0){\strut{}$5000$}}%
      \csname LTb\endcsname%%
      \put(5611,978){\makebox(0,0){\strut{}$55000$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5728,672){\makebox(0,0){\strut{}Evaluations}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig/pdf/nikuradse_2_run1_uniq}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig/rar_distr.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\footnotesize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(3380.00,2240.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(820,652){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(820,903){\makebox(0,0)[r]{\strut{}$200$}}%
      \csname LTb\endcsname%%
      \put(820,1155){\makebox(0,0)[r]{\strut{}$400$}}%
      \csname LTb\endcsname%%
      \put(820,1406){\makebox(0,0)[r]{\strut{}$600$}}%
      \csname LTb\endcsname%%
      \put(820,1658){\makebox(0,0)[r]{\strut{}$800$}}%
      \csname LTb\endcsname%%
      \put(820,1909){\makebox(0,0)[r]{\strut{}$1000$}}%
      \csname LTb\endcsname%%
      \put(944,448){\makebox(0,0){\strut{}1e-06}}%
      \csname LTb\endcsname%%
      \put(1644,448){\makebox(0,0){\strut{}0.0001}}%
      \csname LTb\endcsname%%
      \put(2343,448){\makebox(0,0){\strut{}0.01}}%
      \csname LTb\endcsname%%
      \put(3043,448){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%%
      \put(2449,1792){\makebox(0,0)[r]{\strut{}$p_1\, x^{p_2}$}}%
      \csname LTb\endcsname%%
      \put(2449,1467){\makebox(0,0)[r]{\strut{}$p_1\, x + p_2$}}%
      \csname LTb\endcsname%%
      \put(2449,959){\makebox(0,0)[r]{\strut{}$p_1 + x$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(186,1343){\rotatebox{-270}{\makebox(0,0){\strut{}LogLik (MNR)}}}%
      \csname LTb\endcsname%%
      \put(1987,142){\makebox(0,0){\strut{}Fraction of expressions}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig/pdf/rar_distr}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig/rar_distr_zoom.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\footnotesize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(3380.00,2240.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(616,652){\makebox(0,0)[r]{\strut{}$960$}}%
      \csname LTb\endcsname%%
      \put(616,883){\makebox(0,0)[r]{\strut{}$970$}}%
      \csname LTb\endcsname%%
      \put(616,1113){\makebox(0,0)[r]{\strut{}$980$}}%
      \csname LTb\endcsname%%
      \put(616,1344){\makebox(0,0)[r]{\strut{}$990$}}%
      \csname LTb\endcsname%%
      \put(616,1574){\makebox(0,0)[r]{\strut{}$1000$}}%
      \csname LTb\endcsname%%
      \put(616,1805){\makebox(0,0)[r]{\strut{}$1010$}}%
      \csname LTb\endcsname%%
      \put(616,2035){\makebox(0,0)[r]{\strut{}$1020$}}%
      \csname LTb\endcsname%%
      \put(741,448){\makebox(0,0){\strut{}1e-06}}%
      \csname LTb\endcsname%%
      \put(1509,448){\makebox(0,0){\strut{}0.0001}}%
      \csname LTb\endcsname%%
      \put(2276,448){\makebox(0,0){\strut{}0.01}}%
      \csname LTb\endcsname%%
      \put(3043,448){\makebox(0,0){\strut{}1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1885,142){\makebox(0,0){\strut{}Fraction of expressions}}%
      \csname LTb\endcsname%%
      \put(1512,1039){\makebox(0,0)[r]{\strut{}len=10}}%
      \csname LTb\endcsname%%
      \put(1512,835){\makebox(0,0)[r]{\strut{}len=12}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig/pdf/rar_distr_zoom}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig/rar_ecdf.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\footnotesize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(6780.00,2520.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(566,630){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(566,781){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(566,932){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(566,1083){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \csname LTb\endcsname%%
      \put(566,1234){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(566,1386){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(566,1537){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(566,1688){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \csname LTb\endcsname%%
      \put(566,1839){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(566,1990){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \csname LTb\endcsname%%
      \put(566,2141){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(678,426){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(1169,426){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(1661,426){\makebox(0,0){\strut{}$1000$}}%
      \csname LTb\endcsname%%
      \put(2152,426){\makebox(0,0){\strut{}$10000$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(44,1385){\rotatebox{-270}{\makebox(0,0){\strut{}Success probability}}}%
      \csname LTb\endcsname%%
      \put(1660,120){\makebox(0,0){\strut{}Visited expressions}}%
      \csname LTb\endcsname%%
      \put(1660,2447){\makebox(0,0){\strut{}RAR len=10}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(2779,426){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(3693,426){\makebox(0,0){\strut{}$10000$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3762,120){\makebox(0,0){\strut{}Visited expressions}}%
      \csname LTb\endcsname%%
      \put(3762,2447){\makebox(0,0){\strut{}RAR len=12}}%
      \csname LTb\endcsname%%
      \put(5130,2059){\makebox(0,0)[l]{\strut{}GP  -995}}%
      \csname LTb\endcsname%%
      \put(5130,1896){\makebox(0,0)[l]{\strut{}GP, -1000}}%
      \csname LTb\endcsname%%
      \put(5130,1733){\makebox(0,0)[l]{\strut{}GP, -1005}}%
      \csname LTb\endcsname%%
      \put(5130,1570){\makebox(0,0)[l]{\strut{}GP, -1013}}%
      \csname LTb\endcsname%%
      \put(5130,1407){\makebox(0,0)[l]{\strut{}RS, -995}}%
      \csname LTb\endcsname%%
      \put(5130,1244){\makebox(0,0)[l]{\strut{}RS, -1000}}%
      \csname LTb\endcsname%%
      \put(5130,1081){\makebox(0,0)[l]{\strut{}RS, -1005}}%
      \csname LTb\endcsname%%
      \put(5130,918){\makebox(0,0)[l]{\strut{}RS, -1013}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig/pdf/rar_ecdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig/rar_run1_uniq.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\footnotesize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(6780.00,3940.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(566,2659){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(566,2836){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(566,3013){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(566,3191){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(566,3368){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(566,3545){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(678,2455){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1071,2455){\makebox(0,0){\strut{}$50$}}%
      \csname LTb\endcsname%%
      \put(1464,2455){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(1857,2455){\makebox(0,0){\strut{}$150$}}%
      \csname LTb\endcsname%%
      \put(2250,2455){\makebox(0,0){\strut{}$200$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(44,3102){\rotatebox{-270}{\makebox(0,0){\strut{}Fraction of expr.}}}%
      \csname LTb\endcsname%%
      \put(1660,2149){\makebox(0,0){\strut{}Generations}}%
      \csname LTb\endcsname%%
      \put(1660,3851){\makebox(0,0){\strut{}Len=10, Pop=100}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(2712,2455){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(3105,2455){\makebox(0,0){\strut{}$50$}}%
      \csname LTb\endcsname%%
      \put(3498,2455){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(3891,2455){\makebox(0,0){\strut{}$150$}}%
      \csname LTb\endcsname%%
      \put(4284,2455){\makebox(0,0){\strut{}$200$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3694,2149){\makebox(0,0){\strut{}Generations}}%
      \csname LTb\endcsname%%
      \put(3694,3851){\makebox(0,0){\strut{}Len=12, Pop=100}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4746,2455){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(5139,2455){\makebox(0,0){\strut{}$50$}}%
      \csname LTb\endcsname%%
      \put(5532,2455){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(5925,2455){\makebox(0,0){\strut{}$150$}}%
      \csname LTb\endcsname%%
      \put(6318,2455){\makebox(0,0){\strut{}$200$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5728,2149){\makebox(0,0){\strut{}Generations}}%
      \csname LTb\endcsname%%
      \put(5728,3851){\makebox(0,0){\strut{}Len=20, Pop=500}}%
      \csname LTb\endcsname%%
      \put(2637,496){\makebox(0,0)[r]{\strut{}distinct expr}}%
      \csname LTb\endcsname%%
      \put(2637,292){\makebox(0,0)[r]{\strut{}distinct structures}}%
      \csname LTb\endcsname%%
      \put(5854,496){\makebox(0,0)[r]{\strut{}distinct structures (simplified)}}%
      \csname LTb\endcsname%%
      \put(5854,292){\makebox(0,0)[r]{\strut{}p1 evaluations}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(566,1182){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(566,1359){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(566,1536){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(566,1713){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(566,1890){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(566,2067){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(1071,978){\makebox(0,0){\strut{}$5000$}}%
      \csname LTb\endcsname%%
      \put(1857,978){\makebox(0,0){\strut{}$15000$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(44,1624){\rotatebox{-270}{\makebox(0,0){\strut{}Fraction of evals.}}}%
      \csname LTb\endcsname%%
      \put(1660,672){\makebox(0,0){\strut{}Evaluations}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3105,978){\makebox(0,0){\strut{}$5000$}}%
      \csname LTb\endcsname%%
      \put(3891,978){\makebox(0,0){\strut{}$15000$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3694,672){\makebox(0,0){\strut{}Evaluations}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4825,978){\makebox(0,0){\strut{}$5000$}}%
      \csname LTb\endcsname%%
      \put(5611,978){\makebox(0,0){\strut{}$55000$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5728,672){\makebox(0,0){\strut{}Evaluations}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig/pdf/rar_run1_uniq}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig/sr-scaling.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5640.00,2800.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1044,652){\makebox(0,0)[r]{\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(1044,868){\makebox(0,0)[r]{\strut{}$1000$}}%
      \csname LTb\endcsname%%
      \put(1044,1084){\makebox(0,0)[r]{\strut{}$10000$}}%
      \csname LTb\endcsname%%
      \put(1044,1300){\makebox(0,0)[r]{\strut{}$100000$}}%
      \csname LTb\endcsname%%
      \put(1044,1516){\makebox(0,0)[r]{\strut{}$1\times10^{6}$}}%
      \csname LTb\endcsname%%
      \put(1044,1731){\makebox(0,0)[r]{\strut{}$1\times10^{7}$}}%
      \csname LTb\endcsname%%
      \put(1044,1947){\makebox(0,0)[r]{\strut{}$1\times10^{8}$}}%
      \csname LTb\endcsname%%
      \put(1044,2163){\makebox(0,0)[r]{\strut{}$1\times10^{9}$}}%
      \csname LTb\endcsname%%
      \put(1044,2379){\makebox(0,0)[r]{\strut{}$1\times10^{10}$}}%
      \csname LTb\endcsname%%
      \put(1044,2595){\makebox(0,0)[r]{\strut{}$1\times10^{11}$}}%
      \csname LTb\endcsname%%
      \put(1156,448){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(1847,448){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(2538,448){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(3230,448){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(3921,448){\makebox(0,0){\strut{}$12$}}%
      \csname LTb\endcsname%%
      \put(4612,448){\makebox(0,0){\strut{}$14$}}%
      \csname LTb\endcsname%%
      \put(5303,448){\makebox(0,0){\strut{}$16$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(186,1623){\rotatebox{-270}{\makebox(0,0){\strut{}Count}}}%
      \csname LTb\endcsname%%
      \put(3229,142){\makebox(0,0){\strut{}Maximum length}}%
      \csname LTb\endcsname%%
      \put(2021,2412){\makebox(0,0)[l]{\strut{}Trees}}%
      \csname LTb\endcsname%%
      \put(2021,2208){\makebox(0,0)[l]{\strut{}0.053 exp(1.82 x)}}%
      \csname LTb\endcsname%%
      \put(2021,2004){\makebox(0,0)[l]{\strut{}Unique expressions}}%
      \csname LTb\endcsname%%
      \put(2021,1800){\makebox(0,0)[l]{\strut{}0.18 exp(1.3 x)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig/pdf/sr-scaling}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig/with_operon/nikuradse2_ecdf.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\footnotesize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(6780.00,3940.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(566,788){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(566,1044){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(566,1300){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(566,1556){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \csname LTb\endcsname%%
      \put(566,1812){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(566,2068){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(566,2324){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(566,2580){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \csname LTb\endcsname%%
      \put(566,2836){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(566,3092){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \csname LTb\endcsname%%
      \put(566,3348){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(678,584){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(1169,584){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(1661,584){\makebox(0,0){\strut{}$1000$}}%
      \csname LTb\endcsname%%
      \put(2152,584){\makebox(0,0){\strut{}$10000$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(44,2068){\rotatebox{-270}{\makebox(0,0){\strut{}Success probability}}}%
      \csname LTb\endcsname%%
      \put(1660,278){\makebox(0,0){\strut{}Visited expressions}}%
      \csname LTb\endcsname%%
      \put(1660,3654){\makebox(0,0){\strut{}Nikuradse len=10}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(2779,584){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(3693,584){\makebox(0,0){\strut{}$10000$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3762,278){\makebox(0,0){\strut{}Visited expressions}}%
      \csname LTb\endcsname%%
      \put(3762,3654){\makebox(0,0){\strut{}Nikuradse len=12}}%
      \csname LTb\endcsname%%
      \put(5000,3277){\makebox(0,0)[l]{\strut{}GP, 0.02}}%
      \csname LTb\endcsname%%
      \put(5000,3135){\makebox(0,0)[l]{\strut{}GP, 0.01}}%
      \csname LTb\endcsname%%
      \put(5000,2993){\makebox(0,0)[l]{\strut{}GP, 0.005}}%
      \csname LTb\endcsname%%
      \put(5000,2851){\makebox(0,0)[l]{\strut{}GP, 0.0027}}%
      \csname LTb\endcsname%%
      \put(5000,2709){\makebox(0,0)[l]{\strut{}GP, 0.002}}%
      \csname LTb\endcsname%%
      \put(5000,2567){\makebox(0,0)[l]{\strut{}GP, 0.0015}}%
      \csname LTb\endcsname%%
      \put(5000,2425){\makebox(0,0)[l]{\strut{}RS, 0.02}}%
      \csname LTb\endcsname%%
      \put(5000,2283){\makebox(0,0)[l]{\strut{}RS, 0.01}}%
      \csname LTb\endcsname%%
      \put(5000,2141){\makebox(0,0)[l]{\strut{}RS, 0.005}}%
      \csname LTb\endcsname%%
      \put(5000,1999){\makebox(0,0)[l]{\strut{}RS, 0.0027}}%
      \csname LTb\endcsname%%
      \put(5000,1857){\makebox(0,0)[l]{\strut{}RS, 0.002}}%
      \csname LTb\endcsname%%
      \put(5000,1715){\makebox(0,0)[l]{\strut{}RS, 0.0015}}%
      \csname LTb\endcsname%%
      \put(5000,1573){\makebox(0,0)[l]{\strut{}Operon, 0.02}}%
      \csname LTb\endcsname%%
      \put(5000,1431){\makebox(0,0)[l]{\strut{}Operon, 0.01}}%
      \csname LTb\endcsname%%
      \put(5000,1289){\makebox(0,0)[l]{\strut{}Operon, 0.005}}%
      \csname LTb\endcsname%%
      \put(5000,1147){\makebox(0,0)[l]{\strut{}Operon, 0.002}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig/pdf/with_operon/nikuradse2_ecdf.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig/with_operon/nikuradse2_ecdf_fevals.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\footnotesize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(6780.00,3940.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(566,788){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(566,1044){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(566,1300){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(566,1556){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \csname LTb\endcsname%%
      \put(566,1812){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(566,2068){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(566,2324){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(566,2580){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \csname LTb\endcsname%%
      \put(566,2836){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(566,3092){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \csname LTb\endcsname%%
      \put(566,3348){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(678,584){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(1415,584){\makebox(0,0){\strut{}$100000$}}%
      \csname LTb\endcsname%%
      \put(2152,584){\makebox(0,0){\strut{}$1\times10^{8}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(44,2068){\rotatebox{-270}{\makebox(0,0){\strut{}Success probability}}}%
      \csname LTb\endcsname%%
      \put(1660,278){\makebox(0,0){\strut{}Function evaluations}}%
      \csname LTb\endcsname%%
      \put(1660,3654){\makebox(0,0){\strut{}Nikuradse len=10}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(2779,584){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(3516,584){\makebox(0,0){\strut{}$100000$}}%
      \csname LTb\endcsname%%
      \put(4254,584){\makebox(0,0){\strut{}$1\times10^{8}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3762,278){\makebox(0,0){\strut{}Function evaluations}}%
      \csname LTb\endcsname%%
      \put(3762,3654){\makebox(0,0){\strut{}Nikuradse len=12}}%
      \csname LTb\endcsname%%
      \put(5000,3277){\makebox(0,0)[l]{\strut{}GP, 0.02}}%
      \csname LTb\endcsname%%
      \put(5000,3135){\makebox(0,0)[l]{\strut{}GP, 0.01}}%
      \csname LTb\endcsname%%
      \put(5000,2993){\makebox(0,0)[l]{\strut{}GP, 0.005}}%
      \csname LTb\endcsname%%
      \put(5000,2851){\makebox(0,0)[l]{\strut{}GP, 0.0027}}%
      \csname LTb\endcsname%%
      \put(5000,2709){\makebox(0,0)[l]{\strut{}GP, 0.002}}%
      \csname LTb\endcsname%%
      \put(5000,2567){\makebox(0,0)[l]{\strut{}GP, 0.0015}}%
      \csname LTb\endcsname%%
      \put(5000,2425){\makebox(0,0)[l]{\strut{}RS, 0.02}}%
      \csname LTb\endcsname%%
      \put(5000,2283){\makebox(0,0)[l]{\strut{}RS, 0.01}}%
      \csname LTb\endcsname%%
      \put(5000,2141){\makebox(0,0)[l]{\strut{}RS, 0.005}}%
      \csname LTb\endcsname%%
      \put(5000,1999){\makebox(0,0)[l]{\strut{}RS, 0.0027}}%
      \csname LTb\endcsname%%
      \put(5000,1857){\makebox(0,0)[l]{\strut{}RS, 0.002}}%
      \csname LTb\endcsname%%
      \put(5000,1715){\makebox(0,0)[l]{\strut{}RS, 0.0015}}%
      \csname LTb\endcsname%%
      \put(5000,1573){\makebox(0,0)[l]{\strut{}Operon, 0.02}}%
      \csname LTb\endcsname%%
      \put(5000,1431){\makebox(0,0)[l]{\strut{}Operon, 0.01}}%
      \csname LTb\endcsname%%
      \put(5000,1289){\makebox(0,0)[l]{\strut{}Operon, 0.005}}%
      \csname LTb\endcsname%%
      \put(5000,1147){\makebox(0,0)[l]{\strut{}Operon, 0.0027}}%
      \csname LTb\endcsname%%
      \put(5000,1005){\makebox(0,0)[l]{\strut{}Operon, 0.002}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig/pdf/with_operon/nikuradse2_ecdf_fevals}}%
    \gplfronttext
  \end{picture}%
\endgroup

